Calculation of Gamow-Teller and Two-Neutrino Double-Beta Decay Properties for 130Te and 136Xe with a realistic nucleon-nucleon potential

We report on the calculation of Gamow-Teller and double-beta decay properties for nuclei around 132Sn within the framework of the realistic shell model. The effective shell-model Hamiltonian and Gamow-Teller transition operator are derived by way of many-body perturbation theory, without resorting to empirical effective quenching factor for the Gamow-Teller operator. The results are then compared with the available experimental data, in order to establish the reliability of our approach. This is a mandatory step, before we apply the same methodology, in forthcoming studies, to the calculation of the neutrinoless double-beta decay nuclear matrix element for nuclei that are currently considered among the best candidates for the detection of this process.

==> (inline-0) <==
\begin{tabular}{cccc}
$n_a l_a j_a ~ n_b l_b j_b ~ n_c l_c j_c ~ n_d l_d j_d $ & $J$ & $T_z$
  &  TBME \\
\colrule
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  0 &  1 & -0.426 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  0 &  1 & -0.660 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  0 &  1 & -0.333 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  0 &  1 & -0.253 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  0 &  1 &  1.751 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  0 &  1 & -0.660 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  0 &  1 & -0.394 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  0 &  1 & -1.060 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  0 &  1 & -0.344 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  0 &  1 &  0.650 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  0 &  1 & -0.333 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  0 &  1 & -1.060 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  0 &  1 &  0.067 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  0 &  1 & -0.284 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  0 &  1 &  0.771 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  0 &  1 & -0.253 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  0 &  1 & -0.344 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  0 &  1 & -0.284 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  0 &  1 & -0.514 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}$ &  0 &  1 &  0.372 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  0 &  1 &  1.751 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  0 &  1 &  0.650 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  0 &  1 &  0.771 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  0 &  1 &  0.372 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  0 &  1 & -0.500 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  1 &  1 &  0.254 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  1 &  1 & -0.030 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  1 &  1 & -0.014 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  1 &  1 & -0.030 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  1 &  1 &  0.304 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  1 &  1 & -0.022 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  1 &  1 & -0.014 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  1 &  1 & -0.022 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  1 &  1 &  0.285 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  1 & -0.014 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  1 &  0.002 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  1 & -0.149 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  1 & -0.105 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  1 & -0.152 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  1 & -0.187 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  1 & -0.120 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  1 &  0.076 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  1 &  0.367 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  1 &  0.397 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  1 &  0.163 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  1 &  0.034 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  1 &  0.080 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  1 &  0.116 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  1 &  0.055 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  1 & -0.018 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  1 & -0.238 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  1 &  0.012 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  1 & -0.114 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  1 & -0.154 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  1 & -0.192 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  1 & -0.120 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  1 &  0.172 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  1 &  0.433 \\
\end{tabular}
\end{ruledtabular}
\label{tbme}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  1 & -0.105 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  1 &  0.034 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  1 & -0.114 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  1 & -0.026 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  1 & -0.179 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  1 & -0.246 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  1 & -0.243 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  1 &  0.200 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  1 &  0.247 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  1 & -0.152 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  1 &  0.080 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  1 & -0.154 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  1 &  0.218 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  1 & -0.082 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  1 & -0.252 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  1 &  0.239 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  1 &  0.089 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  1 & -0.187 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  1 &  0.116 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  1 & -0.192 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  1 & -0.149 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  1 & -0.208 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  1 &  0.485 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  1 &  0.191 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  1 & -0.120 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  1 &  0.055 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  1 & -0.120 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  1 & -0.243 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  1 & -0.252 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  1 & -0.208 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  1 &  0.200 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  1 &  0.073 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  1 &  0.146 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  1 &  0.076 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  1 & -0.018 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  1 &  0.172 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  1 &  0.200 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  1 &  0.239 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  1 &  0.485 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  1 &  0.099 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  1 & -0.245 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  1 &  0.367 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  1 & -0.238 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  1 &  0.433 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  1 &  0.247 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  1 &  0.089 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  1 &  0.191 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  1 &  0.146 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  1 & -0.245 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  1 & -0.315 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 &  1 &  0.261 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 &  1 &  0.058 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  1 & -0.033 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 &  1 & -0.003 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  1 & -0.018 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 &  1 &  0.281 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  1 & -0.004 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 &  1 & -0.023 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  1 & -0.022 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  1 &  0.335 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 &  1 & -0.015 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  1 &  0.024 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 &  1 & -0.003 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 &  1 & -0.023 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  1 & -0.015 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 &  1 &  0.248 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  1 & -0.042 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 &  1 & -0.018 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 &  1 & -0.022 \\
\end{tabular}
\end{ruledtabular}
\label{tbme}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  1 &  0.024 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  1 &  0.250 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  4 &  1 &  0.219 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 &  1 &  0.049 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 &  1 & -0.068 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  1 &  0.031 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 &  1 & -0.058 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  1 & -0.146 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  1 &  0.214 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 &  1 &  0.303 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 &  1 &  0.161 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  1 & -0.139 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 &  1 &  0.046 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  1 &  0.128 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  1 & -0.182 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 &  1 &  0.244 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  1 &  0.102 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 &  1 & -0.037 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  1 & -0.099 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  1 &  0.167 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  1 &  0.156 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 &  1 &  0.076 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  1 &  0.150 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  1 & -0.191 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  4 &  1 & -0.058 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 &  1 &  0.046 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 &  1 & -0.037 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  1 &  0.076 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 &  1 &  0.169 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  1 & -0.337 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  1 &  0.115 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  4 &  1 & -0.146 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 &  1 &  0.128 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 &  1 & -0.099 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  1 &  0.150 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  1 & -0.292 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  1 &  0.216 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  4 &  1 &  0.214 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 &  1 & -0.182 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 &  1 &  0.167 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  1 & -0.191 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 &  1 &  0.115 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  1 &  0.216 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  1 &  0.031 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  5 &  1 &  0.252 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  5 &  1 &  0.021 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  5 &  1 &  0.386 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  6 &  1 &  0.343 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  6 &  1 &  0.051 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  6 &  1 &  0.137 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  6 &  1 & -0.012 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  6 &  1 & -0.246 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  6 &  1 &  0.137 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  6 &  1 & -0.246 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  6 &  1 &  0.141 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  8 &  1 &  0.192 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ & 10 &  1 &  0.261 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  2 &  1 &  0.024 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  3 &  1 &  0.135 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  3 &  1 &  0.082 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  3 &  1 &  0.082 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  3 &  1 & -0.225 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  4 &  1 &  0.231 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  4 &  1 &  0.063 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  4 &  1 & -0.003 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  4 &  1 &  0.063 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  4 &  1 &  0.210 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  4 &  1 &  0.000 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  4 &  1 & -0.003 \\
\end{tabular}
\end{ruledtabular}
\label{tbme}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  4 &  1 &  0.000 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  4 &  1 &  0.271 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  5 &  1 &  0.187 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  5 &  1 &  0.088 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  5 &  1 & -0.052 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  5 &  1 &  0.046 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  5 &  1 &  0.088 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  5 &  1 &  0.111 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  5 &  1 &  0.169 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  5 &  1 & -0.198 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  5 &  1 & -0.052 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  5 &  1 &  0.169 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  5 &  1 &  0.246 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  5 &  1 &  0.163 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  5 &  1 &  0.046 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  5 &  1 & -0.198 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  5 &  1 &  0.163 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  5 &  1 &  0.045 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  6 &  1 &  0.235 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  6 &  1 &  0.038 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  6 &  1 & -0.017 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  6 &  1 &  0.012 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  6 &  1 &  0.038 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  6 &  1 &  0.308 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  6 &  1 &  0.030 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  6 &  1 & -0.012 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  6 &  1 & -0.017 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  6 &  1 &  0.030 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  6 &  1 &  0.249 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  6 &  1 & -0.010 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  6 &  1 &  0.012 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  6 &  1 & -0.012 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  6 &  1 & -0.010 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  6 &  1 &  0.343 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  7 &  1 &  0.049 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  7 &  1 &  0.134 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  7 &  1 & -0.187 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  7 &  1 &  0.134 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  7 &  1 &  0.218 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  7 &  1 &  0.236 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  7 &  1 & -0.187 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  7 &  1 &  0.236 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  7 &  1 & -0.088 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  8 &  1 &  0.257 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  8 &  1 &  0.008 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  8 &  1 &  0.008 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  8 &  1 &  0.369 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  9 &  1 & -0.602 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  0 & -1 & -0.739 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  0 & -1 & -0.680 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  0 & -1 & -0.417 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  0 & -1 & -0.291 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  0 & -1 &  1.616 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  0 & -1 & -0.680 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  0 & -1 & -0.724 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  0 & -1 & -1.058 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  0 & -1 & -0.385 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  0 & -1 &  0.717 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  0 & -1 & -0.417 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  0 & -1 & -1.058 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  0 & -1 & -0.317 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  0 & -1 & -0.333 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  0 & -1 &  0.713 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  0 & -1 & -0.291 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  0 & -1 & -0.385 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  0 & -1 & -0.333 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  0 & -1 & -0.735 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}$ &  0 & -1 &  0.399 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  0 & -1 &  1.616 \\
\end{tabular}
\end{ruledtabular}
\label{tbme}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  0 & -1 &  0.717 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  0 & -1 &  0.713 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  0 & -1 &  0.399 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  0 & -1 & -0.915 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  1 & -1 &  0.024 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  1 & -1 & -0.033 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  1 & -1 & -0.017 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  1 & -1 & -0.033 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  1 & -1 &  0.051 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  1 & -1 & -0.019 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  1 & -1 & -0.017 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  1 & -1 & -0.019 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  1 & -1 &  0.055 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 & -1 & -0.280 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 & -1 &  0.016 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 & -1 & -0.178 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 & -1 & -0.116 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 & -1 & -0.158 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 & -1 & -0.200 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 & -1 & -0.134 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 & -1 &  0.093 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 & -1 &  0.339 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 & -1 &  0.130 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 & -1 &  0.161 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 & -1 &  0.039 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 & -1 &  0.078 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 & -1 &  0.113 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 & -1 &  0.051 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 & -1 & -0.024 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 & -1 & -0.221 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 & -1 & -0.281 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 & -1 & -0.104 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 & -1 & -0.163 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 & -1 & -0.192 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 & -1 & -0.134 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 & -1 &  0.186 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 & -1 &  0.428 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 & -1 & -0.116 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 & -1 &  0.039 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 & -1 & -0.104 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 & -1 & -0.291 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 & -1 & -0.157 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 & -1 & -0.261 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 & -1 & -0.241 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 & -1 &  0.218 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 & -1 &  0.270 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 & -1 & -0.158 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 & -1 &  0.078 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 & -1 & -0.163 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 & -1 & -0.042 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 & -1 & -0.080 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 & -1 & -0.240 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 & -1 &  0.238 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 & -1 &  0.074 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 & -1 & -0.200 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 & -1 &  0.113 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 & -1 & -0.192 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 & -1 & -0.417 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 & -1 & -0.195 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 & -1 &  0.460 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 & -1 &  0.210 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 & -1 & -0.134 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 & -1 &  0.051 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 & -1 & -0.134 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 & -1 & -0.241 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 & -1 & -0.240 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 & -1 & -0.195 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 & -1 & -0.047 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 & -1 &  0.106 \\
\end{tabular}
\end{ruledtabular}
\label{tbme}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 & -1 &  0.134 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 & -1 &  0.093 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 & -1 & -0.024 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 & -1 &  0.186 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 & -1 &  0.218 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 & -1 &  0.238 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 & -1 &  0.460 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 & -1 & -0.159 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 & -1 & -0.241 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 & -1 &  0.339 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 & -1 & -0.221 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 & -1 &  0.428 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 & -1 &  0.270 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 & -1 &  0.074 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 & -1 &  0.210 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 & -1 &  0.134 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 & -1 & -0.241 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 & -1 & -0.541 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 & -1 &  0.029 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 & -1 &  0.069 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 & -1 & -0.030 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 & -1 & -0.006 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 & -1 & -0.022 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 & -1 &  0.047 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 & -1 & -0.001 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 & -1 & -0.027 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 & -1 & -0.027 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 & -1 &  0.109 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 & -1 & -0.008 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 & -1 &  0.027 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 & -1 & -0.006 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 & -1 & -0.027 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 & -1 & -0.008 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 & -1 &  0.013 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 & -1 & -0.048 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 & -1 & -0.022 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 & -1 & -0.027 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 & -1 &  0.027 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 & -1 & -0.006 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  4 & -1 & -0.027 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 & -1 &  0.060 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 & -1 & -0.081 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 & -1 &  0.045 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 & -1 & -0.066 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 & -1 & -0.160 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 & -1 &  0.203 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 & -1 &  0.060 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 & -1 &  0.157 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 & -1 & -0.145 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 & -1 &  0.046 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 & -1 &  0.127 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 & -1 & -0.164 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 & -1 & -0.005 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 & -1 &  0.124 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 & -1 & -0.033 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 & -1 & -0.101 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 & -1 &  0.161 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 & -1 & -0.094 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 & -1 &  0.069 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 & -1 &  0.149 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 & -1 & -0.185 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  4 & -1 & -0.066 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 & -1 &  0.046 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 & -1 & -0.033 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 & -1 &  0.069 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 & -1 & -0.077 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 & -1 & -0.338 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 & -1 &  0.129 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  4 & -1 & -0.160 \\
\end{tabular}
\end{ruledtabular}
\label{tbme}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 & -1 &  0.127 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 & -1 & -0.101 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 & -1 &  0.149 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 & -1 & -0.506 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 & -1 &  0.208 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  4 & -1 &  0.203 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 & -1 & -0.164 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 & -1 &  0.161 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 & -1 & -0.185 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 & -1 &  0.129 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 & -1 &  0.208 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 & -1 & -0.213 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  5 & -1 &  0.026 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  5 & -1 &  0.025 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  5 & -1 &  0.161 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  6 & -1 &  0.105 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  6 & -1 &  0.066 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  6 & -1 &  0.135 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  6 & -1 & -0.262 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  6 & -1 & -0.232 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  6 & -1 &  0.135 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  6 & -1 & -0.232 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  6 & -1 & -0.100 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  8 & -1 & -0.039 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ & 10 & -1 &  0.034 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  2 & -1 & -0.293 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  3 & -1 & -0.168 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  3 & -1 &  0.092 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  3 & -1 &  0.092 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  3 & -1 & -0.524 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  4 & -1 & -0.017 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  4 & -1 &  0.063 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  4 & -1 & -0.004 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  4 & -1 &  0.063 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  4 & -1 & -0.032 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  4 & -1 & -0.034 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  4 & -1 & -0.004 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  4 & -1 & -0.034 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  4 & -1 & -0.008 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  5 & -1 & -0.079 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  5 & -1 &  0.075 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  5 & -1 & -0.068 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  5 & -1 &  0.047 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  5 & -1 &  0.075 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  5 & -1 & -0.152 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  5 & -1 &  0.154 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  5 & -1 & -0.225 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  5 & -1 & -0.068 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  5 & -1 &  0.154 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  5 & -1 & -0.019 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  5 & -1 &  0.170 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  5 & -1 &  0.047 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  5 & -1 & -0.225 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  5 & -1 &  0.170 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  5 & -1 & -0.203 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  6 & -1 &  0.003 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  6 & -1 &  0.045 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  6 & -1 & -0.008 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  6 & -1 &  0.027 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  6 & -1 &  0.045 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  6 & -1 &  0.082 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  6 & -1 &  0.029 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  6 & -1 & -0.023 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  6 & -1 & -0.008 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  6 & -1 &  0.029 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  6 & -1 &  0.043 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  6 & -1 & -0.002 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  6 & -1 &  0.027 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  6 & -1 & -0.023 \\
\end{tabular}
\end{ruledtabular}
\label{tbme}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 2s_{ 1/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  6 & -1 & -0.002 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  6 & -1 &  0.101 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  7 & -1 & -0.178 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  7 & -1 &  0.117 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  7 & -1 & -0.176 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  7 & -1 &  0.117 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  7 & -1 & -0.038 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  7 & -1 &  0.244 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  7 & -1 & -0.176 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  7 & -1 &  0.244 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  7 & -1 & -0.316 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  8 & -1 &  0.033 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  8 & -1 &  0.035 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  8 & -1 &  0.035 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  8 & -1 &  0.152 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  9 & -1 & -0.760 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  0 &  0 & -0.817 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  0 &  0 & -0.632 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  0 &  0 & -0.403 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  0 &  0 & -0.269 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  0 &  0 &  1.612 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  0 &  0 & -0.632 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  0 &  0 & -0.688 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  0 &  0 & -1.067 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  0 &  0 & -0.340 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  0 &  0 &  0.754 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  0 &  0 & -0.403 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  0 &  0 & -1.067 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  0 &  0 & -0.279 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  0 &  0 & -0.296 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  0 &  0 &  0.721 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  0 &  0 & -0.269 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  0 &  0 & -0.340 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  0 &  0 & -0.296 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  0 &  0 & -0.795 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}$ &  0 &  0 &  0.412 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  0 &  0 &  1.612 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  0 &  0 &  0.754 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  0 &  0 &  0.721 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  0 &  0 &  0.412 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  0 &  0 & -0.977 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  1 &  0 & -0.378 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  1 &  0 & -0.163 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  1 &  0 &  0.144 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  1 &  0 &  0.134 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  1 &  0 & -0.043 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  1 &  0 &  0.044 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  1 &  0 & -0.138 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  1 &  0 & -0.069 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  1 &  0 &  0.065 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  1 &  0 &  0.004 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  1 &  0 & -0.799 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  1 &  0 & -0.699 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  1 &  0 &  0.746 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  1 &  0 & -0.013 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  1 &  0 &  0.279 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  1 &  0 & -0.278 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  1 &  0 & -0.147 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  1 &  0 & -0.248 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  1 &  0 &  0.232 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  1 &  0 & -0.080 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  1 &  0 & -0.196 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  1 &  0 &  0.144 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  1 &  0 &  0.746 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  1 &  0 & -0.686 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  1 &  0 &  0.023 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  1 &  0 & -0.275 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  1 &  0 &  0.266 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  1 &  0 &  0.137 \\
\end{tabular}
\end{ruledtabular}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  1 &  0 &  0.222 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  1 &  0 & -0.230 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  1 &  0 &  0.079 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  1 &  0 &  0.168 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  1 &  0 &  0.134 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  1 &  0 & -0.013 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  1 &  0 & -0.313 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  1 &  0 &  0.741 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  1 &  0 & -0.722 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  1 &  0 &  0.634 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  1 &  0 &  0.046 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  1 &  0 & -0.044 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  1 &  0 & -0.256 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  1 &  0 &  0.407 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  1 &  0 & -0.043 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  1 &  0 &  0.279 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  1 &  0 & -0.912 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  1 &  0 &  0.945 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  1 &  0 & -0.033 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  1 &  0 &  0.314 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  1 &  0 & -0.325 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  1 &  0 &  0.478 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  1 &  0 & -0.284 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  1 &  0 &  0.044 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  1 &  0 & -0.278 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  1 &  0 &  0.266 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  1 &  0 & -0.722 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  1 &  0 &  0.945 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  1 &  0 & -0.854 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  1 &  0 &  0.045 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  1 &  0 & -0.307 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  1 &  0 &  0.298 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  1 &  0 & -0.465 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  1 &  0 &  0.290 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  1 &  0 & -0.138 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  1 &  0 & -0.147 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  1 &  0 &  0.137 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  1 &  0 &  0.634 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  1 &  0 & -0.033 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  1 &  0 & -0.172 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  1 &  0 & -0.271 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  1 &  0 &  0.266 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  1 &  0 & -0.003 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  1 &  0 & -0.268 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  1 &  0 & -0.069 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  1 &  0 & -0.248 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  1 &  0 &  0.222 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  1 &  0 &  0.046 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  1 &  0 &  0.314 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  1 &  0 & -0.443 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  1 &  0 &  0.504 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  1 &  0 & -0.125 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}$ &  1 &  0 & -0.090 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  1 &  0 &  0.065 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  1 &  0 &  0.232 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  1 &  0 & -0.230 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  1 &  0 & -0.044 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  1 &  0 & -0.325 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  1 &  0 &  0.298 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  1 &  0 &  0.266 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  1 &  0 &  0.504 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  1 &  0 & -0.450 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  1 &  0 &  0.115 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  1 &  0 &  0.081 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  1 &  0 &  0.004 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  1 &  0 & -0.080 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  1 &  0 &  0.079 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  1 &  0 & -0.256 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  1 &  0 &  0.478 \\
\end{tabular}
\end{ruledtabular}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  1 &  0 & -0.465 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  1 &  0 & -0.003 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  1 &  0 & -0.125 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  1 &  0 & -1.209 \\
 $ 2s_{ 1/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}$ &  1 &  0 &  0.222 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  1 &  0 & -0.799 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  1 &  0 & -0.196 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  1 &  0 &  0.168 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  1 &  0 &  0.407 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  1 &  0 & -0.284 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  1 &  0 &  0.290 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  1 &  0 & -0.268 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  1 &  0 & -0.090 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  1 &  0 &  0.081 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 2s_{ 1/2}$ &  1 &  0 &  0.222 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  1 &  0 & -0.574 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.279 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.011 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.137 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.014 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.107 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.107 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.134 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.136 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.106 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.131 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  0 &  0.060 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.128 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.060 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  0 &  0.335 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.390 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  0 &  0.330 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.533 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.022 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.049 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.016 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.150 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.122 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  0 &  0.032 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.078 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.115 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.066 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  0 & -0.177 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.244 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  2 &  0 &  0.131 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.042 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  0 &  0.058 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  0 &  0.024 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.038 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.214 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.093 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  0 &  0.196 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.172 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  2 &  0 &  0.032 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  0 &  0.316 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.014 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.533 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  0 &  0.131 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.386 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.011 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.121 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.116 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.302 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.029 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.035 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.060 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.005 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.067 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  0 &  0.169 \\
\end{tabular}
\end{ruledtabular}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.107 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.022 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.042 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.290 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.119 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.180 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.062 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.111 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.242 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  0 &  0.137 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.173 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.138 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  0 &  0.293 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.107 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.049 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  0 &  0.058 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.602 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.226 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.229 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.560 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.176 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.108 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.151 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.351 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  0 &  0.051 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.134 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.016 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  0 &  0.024 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.301 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.194 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.153 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.146 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.173 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.110 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.645 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  0 &  0.157 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.136 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.150 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.038 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.302 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.062 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.229 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.194 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.237 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.054 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.092 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.028 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.020 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.191 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  0 &  0.295 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  0 &  0.106 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.122 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  0 &  0.214 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.029 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.111 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.560 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.153 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.591 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  0 &  0.184 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.351 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.225 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.108 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  0 & -0.052 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.131 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.032 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.093 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.035 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.242 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.176 \\
\end{tabular}
\end{ruledtabular}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.146 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.047 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  0 &  0.065 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.132 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.068 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  0 &  0.134 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  0 &  0.060 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.078 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  0 &  0.196 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.060 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.137 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.108 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.173 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.336 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.665 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.179 \\
 $ 1d_{ 3/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  0 & -0.187 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.128 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.115 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.172 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  2 &  0 &  0.005 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.173 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  0 &  0.151 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.110 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  2 &  0 &  0.020 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.225 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.132 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  0 &  0.665 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.291 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  2 &  0 &  0.165 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  0 &  0.152 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.060 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.066 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  0 &  0.032 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.067 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.138 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.351 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.645 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  2 &  0 & -0.191 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.108 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.068 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.179 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  2 &  0 & -0.331 \\
 $ 2s_{ 1/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  0 &  0.181 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  2 &  0 &  0.335 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.177 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  2 &  0 &  0.316 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  2 &  0 &  0.169 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.293 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  2 &  0 &  0.051 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  2 &  0 &  0.157 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  2 &  0 &  0.295 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  2 &  0 & -0.052 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  2 &  0 &  0.134 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 2s_{ 1/2}$ &  2 &  0 & -0.187 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  2 &  0 &  0.152 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 1d_{ 3/2}$ &  2 &  0 &  0.181 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  2 &  0 & -0.559 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.091 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.111 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.147 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  0 & -0.091 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.101 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.009 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.061 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  0 & -0.007 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.135 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.059 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.148 \\
\end{tabular}
\end{ruledtabular}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.077 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.005 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  3 &  0 & -0.344 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.184 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.136 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  0 & -0.212 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.236 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.093 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.112 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  0 & -0.129 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.202 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.105 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.109 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.179 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.095 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  3 &  0 &  0.019 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.093 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  0 & -0.242 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.222 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.054 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.022 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  0 &  0.002 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.164 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.057 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.154 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.231 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.041 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  3 &  0 & -0.125 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  0 & -0.277 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.196 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.072 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.034 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  0 & -0.059 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.230 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.027 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.182 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.391 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.088 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}$ &  3 &  0 & -0.044 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.101 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.236 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.222 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  0 &  0.196 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.188 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.090 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.098 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  0 &  0.097 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.136 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.103 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.098 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.205 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.121 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  3 &  0 & -0.024 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.009 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.093 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.054 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  0 &  0.072 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.299 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.390 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  0 & -0.374 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.066 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.380 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.125 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.076 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.355 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  3 &  0 &  0.209 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.061 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.112 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.022 \\
\end{tabular}
\end{ruledtabular}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  0 &  0.034 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.176 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  0 &  0.165 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.045 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.180 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.353 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.034 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.207 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  3 &  0 & -0.081 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.007 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.129 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.002 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  0 & -0.059 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  0 & -0.567 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.041 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.235 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.045 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.068 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.555 \\
 $ 1d_{ 5/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}$ &  3 &  0 &  0.189 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.135 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.202 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.164 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  0 & -0.230 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.136 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.066 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.045 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  0 &  0.041 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.094 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.018 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.143 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.225 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.005 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  3 &  0 & -0.119 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.059 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.105 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.057 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  0 & -0.027 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.103 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.380 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.180 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  0 & -0.235 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.156 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.341 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.030 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.149 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  3 &  0 &  0.081 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.148 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.109 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.154 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  0 & -0.182 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.098 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.125 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.353 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  0 &  0.045 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.695 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.201 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.067 \\
 $ 1d_{ 3/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  3 &  0 & -0.100 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.077 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.179 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.231 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  0 &  0.391 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.205 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.076 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.034 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  0 &  0.068 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.225 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.030 \\
\end{tabular}
\end{ruledtabular}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.201 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.271 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.052 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  3 &  0 &  0.034 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.005 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.095 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.041 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  0 & -0.088 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.121 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.355 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.207 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  0 & -0.555 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.005 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.149 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  3 &  0 &  0.067 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.549 \\
 $ 2s_{ 1/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  3 &  0 &  0.185 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.344 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.019 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.125 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  3 &  0 & -0.044 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.024 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.209 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.081 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 2s_{ 1/2}$ &  3 &  0 &  0.189 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.119 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.081 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 3/2}$ &  3 &  0 & -0.100 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.034 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 1d_{ 5/2}$ &  3 &  0 &  0.185 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  3 &  0 & -0.146 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.018 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 &  0 &  0.041 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 &  0 & -0.059 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  0 &  0.033 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.040 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.062 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  0 & -0.108 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.057 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  4 &  0 &  0.105 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.031 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  0 &  0.199 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.230 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 &  0 &  0.106 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  0 & -0.278 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.302 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 &  0 &  0.026 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  0 &  0.016 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  4 &  0 &  0.058 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.088 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.118 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  0 & -0.129 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 &  0 & -0.008 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  0 &  0.076 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.063 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.008 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  0 &  0.039 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  4 &  0 &  0.011 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  4 &  0 &  0.120 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.050 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  0 &  0.119 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  0 & -0.130 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.127 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 &  0 &  0.038 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  0 & -0.081 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  4 &  0 &  0.054 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.214 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.046 \\
 $ 0g_{ 7/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  0 & -0.149 \\
\end{tabular}
\end{ruledtabular}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.040 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.302 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 &  0 & -0.063 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  0 & -0.127 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.229 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.020 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  0 & -0.084 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.095 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  4 &  0 &  0.029 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.259 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  0 &  0.123 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.062 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 &  0 &  0.026 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 &  0 & -0.008 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  0 &  0.038 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.075 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  0 & -0.247 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.019 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  4 &  0 &  0.237 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.043 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  0 &  0.140 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.108 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 &  0 &  0.016 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 &  0 &  0.039 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  0 & -0.081 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  0 & -0.827 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.123 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.291 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.219 \\
 $ 1d_{ 5/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  0 &  0.158 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.057 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 &  0 &  0.058 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 &  0 &  0.011 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  0 &  0.054 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.095 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.019 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  0 & -0.123 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.016 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.038 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.070 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  0 &  0.110 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  4 &  0 &  0.105 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.088 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 &  0 &  0.120 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  0 & -0.214 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  4 &  0 &  0.029 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 &  0 &  0.237 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  0 & -0.291 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.815 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.073 \\
 $ 1d_{ 3/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  0 & -0.158 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.031 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.118 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 &  0 & -0.050 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  0 & -0.046 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.259 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.043 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  0 & -0.219 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.070 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.073 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.126 \\
 $ 2s_{ 1/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  0 &  0.136 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  4 &  0 &  0.199 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.129 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  4 &  0 &  0.119 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 2s_{ 1/2}$ &  4 &  0 & -0.149 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  4 &  0 &  0.123 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  4 &  0 &  0.140 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 3/2}$ &  4 &  0 &  0.158 \\
\end{tabular}
\end{ruledtabular}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  4 &  0 &  0.110 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.158 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0g_{ 7/2}$ &  4 &  0 &  0.136 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  4 &  0 & -0.217 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  5 &  0 & -0.264 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  5 &  0 & -0.134 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  5 &  0 & -0.259 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  5 &  0 &  0.124 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  5 &  0 & -0.104 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  5 &  0 & -0.235 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  5 &  0 & -0.186 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  5 &  0 & -0.022 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  5 &  0 & -0.209 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  5 &  0 &  0.072 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  5 &  0 & -0.114 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  5 &  0 & -0.232 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  5 &  0 &  0.041 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  5 &  0 & -0.426 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  5 &  0 &  0.259 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  5 &  0 &  0.027 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  5 &  0 & -0.599 \\
 $ 0g_{ 7/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}$ &  5 &  0 & -0.074 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  5 &  0 &  0.124 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  5 &  0 &  0.072 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  5 &  0 &  0.259 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  5 &  0 & -0.034 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  5 &  0 &  0.106 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  5 &  0 &  0.204 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  5 &  0 & -0.042 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  5 &  0 & -0.104 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  5 &  0 & -0.114 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  5 &  0 &  0.027 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  5 &  0 & -1.024 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  5 &  0 &  0.038 \\
 $ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  5 &  0 &  0.240 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  5 &  0 & -0.235 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  5 &  0 & -0.232 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  5 &  0 & -0.599 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  5 &  0 &  0.204 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  5 &  0 &  0.038 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  5 &  0 & -0.404 \\
 $ 1d_{ 3/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  5 &  0 & -0.067 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  5 &  0 & -0.186 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  5 &  0 &  0.041 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 3/2}$ &  5 &  0 & -0.074 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  5 &  0 & -0.042 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}$ &  5 &  0 &  0.240 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0g_{ 7/2}$ &  5 &  0 & -0.067 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  5 &  0 & -0.105 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  6 &  0 &  0.118 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  6 &  0 &  0.046 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  6 &  0 & -0.043 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  6 &  0 &  0.133 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  6 &  0 & -0.406 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  6 &  0 & -0.150 \\
 $ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}$ &  6 &  0 & -0.183 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  6 &  0 & -0.043 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  6 &  0 & -0.150 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  6 &  0 & -0.397 \\
 $ 1d_{ 5/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  6 &  0 &  0.174 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  6 &  0 &  0.133 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}$ &  6 &  0 & -0.183 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0g_{ 7/2}$ &  6 &  0 &  0.174 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  6 &  0 & -0.106 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  7 &  0 & -1.119 \\
 $ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}$ &  7 &  0 & -0.096 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}$ &  7 &  0 & -0.096 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  7 &  0 & -0.172 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  8 &  0 & -0.047 \\
\end{tabular}
\end{ruledtabular}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ &  9 &  0 & -0.350 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ & 10 &  0 &  0.028 \\
 $ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}~ 0h_{11/2}$ & 11 &  0 & -1.148 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  2 &  0 & -1.420 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  2 &  0 &  1.066 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  2 &  0 &  1.066 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  2 &  0 & -1.349 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  3 &  0 & -0.746 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  3 &  0 &  0.306 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.541 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.206 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  3 &  0 &  0.306 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  3 &  0 & -0.434 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  3 &  0 &  0.183 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.095 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  3 &  0 & -0.541 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  3 &  0 &  0.183 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  3 &  0 & -0.685 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.282 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  3 &  0 & -0.206 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  3 &  0 & -0.095 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  3 &  0 & -0.407 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  4 &  0 & -0.370 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  4 &  0 & -0.094 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  4 &  0 & -0.226 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  4 &  0 &  0.359 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.157 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  4 &  0 &  0.236 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  4 &  0 & -0.094 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  4 &  0 & -0.129 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  4 &  0 & -0.363 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  4 &  0 &  0.176 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.098 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  4 &  0 &  0.307 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  4 &  0 & -0.226 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  4 &  0 & -0.363 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  4 &  0 & -0.546 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  4 &  0 &  0.224 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.284 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  4 &  0 &  0.525 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  4 &  0 &  0.359 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  4 &  0 &  0.176 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  4 &  0 &  0.224 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  4 &  0 & -0.355 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  4 &  0 &  0.088 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  4 &  0 & -0.230 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  4 &  0 & -0.157 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  4 &  0 & -0.098 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  4 &  0 & -0.284 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  4 &  0 & -0.108 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  4 &  0 &  0.360 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  4 &  0 &  0.236 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  4 &  0 &  0.307 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  4 &  0 &  0.525 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  4 &  0 & -0.536 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  5 &  0 & -0.474 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  5 &  0 &  0.103 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  5 &  0 & -0.240 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  5 &  0 &  0.147 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  5 &  0 & -0.373 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  5 &  0 & -0.035 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  5 &  0 & -0.161 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}$ &  5 &  0 & -0.104 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  5 &  0 &  0.103 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  5 &  0 & -0.086 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  5 &  0 &  0.107 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  5 &  0 & -0.166 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  5 &  0 &  0.021 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  5 &  0 & -0.071 \\
\end{tabular}
\end{ruledtabular}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  5 &  0 & -0.047 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}$ &  5 &  0 & -0.055 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  5 &  0 & -0.240 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  5 &  0 &  0.107 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  5 &  0 & -0.212 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  5 &  0 &  0.222 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  5 &  0 & -0.161 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  5 &  0 &  0.043 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  5 &  0 & -0.183 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}$ &  5 &  0 & -0.045 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  5 &  0 &  0.147 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  5 &  0 & -0.166 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  5 &  0 &  0.222 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  5 &  0 & -0.154 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  5 &  0 &  0.092 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  5 &  0 & -0.055 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  5 &  0 &  0.034 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}$ &  5 &  0 & -0.043 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  5 &  0 & -0.373 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  5 &  0 &  0.021 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  5 &  0 & -0.161 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  5 &  0 &  0.092 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  5 &  0 & -0.432 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  5 &  0 & -0.095 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  5 &  0 & -0.226 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 2s_{ 1/2}$ &  5 &  0 & -0.138 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  5 &  0 & -0.035 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  5 &  0 & -0.071 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  5 &  0 &  0.043 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  5 &  0 & -0.055 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  5 &  0 & -0.070 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  5 &  0 & -0.107 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 2s_{ 1/2}$ &  5 &  0 & -0.165 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  5 &  0 & -0.161 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  5 &  0 & -0.047 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  5 &  0 & -0.183 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  5 &  0 &  0.034 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  5 &  0 & -0.192 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 2s_{ 1/2}$ &  5 &  0 & -0.211 \\
 $ 0h_{11/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  5 &  0 & -0.104 \\
 $ 0h_{11/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  5 &  0 & -0.055 \\
 $ 0h_{11/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  5 &  0 & -0.045 \\
 $ 0h_{11/2}~ 2s_{ 1/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  5 &  0 & -0.043 \\
 $ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 2s_{ 1/2}$ &  5 &  0 & -0.144 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  6 &  0 & -0.160 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  6 &  0 & -0.099 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  6 &  0 & -0.090 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  6 &  0 & -0.067 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  6 &  0 &  0.173 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  6 &  0 & -0.152 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  6 &  0 &  0.095 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}$ &  6 &  0 & -0.109 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  6 &  0 & -0.099 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  6 &  0 & -0.170 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  6 &  0 & -0.204 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  6 &  0 & -0.287 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  6 &  0 &  0.169 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  6 &  0 & -0.251 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  6 &  0 &  0.225 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}$ &  6 &  0 & -0.262 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  6 &  0 & -0.090 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  6 &  0 & -0.204 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  6 &  0 & -0.090 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  6 &  0 & -0.195 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  6 &  0 &  0.087 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  6 &  0 & -0.207 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  6 &  0 &  0.133 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}$ &  6 &  0 & -0.196 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  6 &  0 & -0.067 \\
\end{tabular}
\end{ruledtabular}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 2s_{ 1/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  6 &  0 & -0.287 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  6 &  0 & -0.195 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  6 &  0 & -0.276 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  6 &  0 &  0.118 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  6 &  0 & -0.255 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  6 &  0 &  0.212 \\
 $ 2s_{ 1/2}~ 0h_{11/2}~ 0h_{11/2}~ 2s_{ 1/2}$ &  6 &  0 & -0.370 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  6 &  0 &  0.173 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  6 &  0 &  0.169 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  6 &  0 &  0.087 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  6 &  0 &  0.118 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  6 &  0 & -0.158 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  6 &  0 &  0.097 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  6 &  0 & -0.093 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 2s_{ 1/2}$ &  6 &  0 &  0.072 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  6 &  0 & -0.152 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  6 &  0 & -0.251 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  6 &  0 & -0.207 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  6 &  0 & -0.255 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  6 &  0 & -0.150 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  6 &  0 &  0.203 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 2s_{ 1/2}$ &  6 &  0 & -0.285 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  6 &  0 &  0.095 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  6 &  0 &  0.225 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  6 &  0 &  0.133 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  6 &  0 &  0.212 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  6 &  0 & -0.082 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 2s_{ 1/2}$ &  6 &  0 &  0.196 \\
 $ 0h_{11/2}~ 2s_{ 1/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  6 &  0 & -0.109 \\
 $ 0h_{11/2}~ 2s_{ 1/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  6 &  0 & -0.262 \\
 $ 0h_{11/2}~ 2s_{ 1/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  6 &  0 & -0.196 \\
 $ 0h_{11/2}~ 2s_{ 1/2}~ 2s_{ 1/2}~ 0h_{11/2}$ &  6 &  0 & -0.370 \\
 $ 0h_{11/2}~ 2s_{ 1/2}~ 0h_{11/2}~ 2s_{ 1/2}$ &  6 &  0 & -0.263 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  7 &  0 & -0.499 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  7 &  0 &  0.076 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  7 &  0 & -0.343 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  7 &  0 & -0.299 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  7 &  0 &  0.036 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  7 &  0 & -0.165 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  7 &  0 &  0.076 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  7 &  0 & -0.039 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  7 &  0 &  0.129 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  7 &  0 & -0.039 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  7 &  0 & -0.006 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  7 &  0 & -0.107 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  7 &  0 & -0.343 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  7 &  0 &  0.129 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  7 &  0 & -0.420 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  7 &  0 & -0.161 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  7 &  0 &  0.113 \\
 $ 1d_{ 3/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  7 &  0 & -0.092 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  7 &  0 & -0.299 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  7 &  0 & -0.039 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  7 &  0 & -0.161 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  7 &  0 & -0.456 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  7 &  0 & -0.073 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  7 &  0 & -0.325 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  7 &  0 &  0.036 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  7 &  0 & -0.006 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  7 &  0 &  0.113 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  7 &  0 & -0.027 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  7 &  0 & -0.132 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  7 &  0 & -0.165 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  7 &  0 & -0.107 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 1d_{ 3/2}~ 0h_{11/2}$ &  7 &  0 & -0.092 \\
 $ 0h_{11/2}~ 1d_{ 3/2}~ 0h_{11/2}~ 1d_{ 3/2}$ &  7 &  0 & -0.397 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  8 &  0 & -0.018 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  8 &  0 & -0.125 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  8 &  0 &  0.069 \\
\end{tabular}
\end{ruledtabular}
\end{table}

\begin{table}[H]
\begin{ruledtabular}
\begin{tabular}{cccc}
\colrule
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  8 &  0 & -0.180 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  8 &  0 & -0.125 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  8 &  0 & -0.546 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  8 &  0 &  0.198 \\
 $ 1d_{ 5/2}~ 0h_{11/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  8 &  0 & -0.704 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  8 &  0 &  0.069 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  8 &  0 &  0.198 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  8 &  0 & -0.022 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  8 &  0 &  0.125 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  8 &  0 & -0.180 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 1d_{ 5/2}~ 0h_{11/2}$ &  8 &  0 & -0.704 \\
 $ 0h_{11/2}~ 1d_{ 5/2}~ 0h_{11/2}~ 1d_{ 5/2}$ &  8 &  0 & -0.516 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  9 &  0 & -1.057 \\
 $ 0g_{ 7/2}~ 0h_{11/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  9 &  0 & -0.255 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0g_{ 7/2}~ 0h_{11/2}$ &  9 &  0 & -0.255 \\
 $ 0h_{11/2}~ 0g_{ 7/2}~ 0h_{11/2}~ 0g_{ 7/2}$ &  9 &  0 & -0.989 \\
\end{tabular}
